Confidence-based Reasoning in Stochastic Constraint Programming

In this work we introduce a novel approach, based on sampling, for finding assignments that are likely to be solutions to stochastic constraint satisfaction problems and constraint optimisation problems. Our approach reduces the size of the original problem being analysed; by solving this reduced problem, with a given confidence probability, we obtain assignments that satisfy the chance constraints in the original model within prescribed error tolerance thresholds. To achieve this, we blend concepts from stochastic constraint programming and statistics. We discuss both exact and approximate variants of our method. The framework we introduce can be immediately employed in concert with existing approaches for solving stochastic constraint programs. A thorough computational study on a number of stochastic combinatorial optimisation problems demonstrates the effectiveness of our approach.

==> msp_pt.tex <==
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3.5cm, sibling distance=3.5cm]
\tikzstyle{level 2}=[level distance=3.5cm, sibling distance=2cm]

% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels. 

\begin{tikzpicture}[grow=right]
\draw[name path=V1a--V1b,style=thin,color=gray] (1,-3) -- (1,3);
\draw[name path=V1a--V1b,style=thin,color=gray] (2.7,-3) -- (2.7,3);
\draw[name path=V1a--V1b,style=thin,color=gray] (4.7,-3) -- (4.7,3);
\draw[name path=V1a--V1b,style=thin,color=gray] (6.5,-3) -- (6.5,3);
\draw[name path=V1a--V1b,style=thin,color=gray] (8.3,-3) -- (8.3,3);
\draw (0,3.5) node[above] {\large$V_1$};
\draw (1.8,3.5) node[above] {\large$S_1$};
\draw (3.5,3.5) node[above] {\large$V_2$};
\draw (5.5,3.5) node[above] {\large$S_2$};
\draw (7.3,3.5) node[above] {Scenario prob.};
\node[bag] {$x_1=3$}
    child {
        node[bag] {$x_2^1=4$}        
            child {
                node[end, label=right:
                    {
                    0.25~~~~~
                    $\begin{array}{l}
                    c_1:5\cdot 3+4\cdot 4\geq 30\\
                    c_2:4\cdot 3 = 12
                    \end{array}$
                    }] {}
                edge from parent
                node[above] {$s_2=4$}
                node[below]  {$0.5$}
            }
            child {
                node[end, label=right:
                    {
                    0.25~~~~~
                    $\begin{array}{l}
                    c_1:5\cdot 3+3\cdot 4< 30\\
                    c_2:3\cdot 3 \neq 12
                    \end{array}$
                    }] {}
                edge from parent
                node[above] {$s_2=3$}
                node[below]  {$0.5$}
            }
            edge from parent 
            node[above] {$s_1=5$}
            node[below]  {$0.5$}
    }
    child {
        node[bag] {$x_2^2=6$}        
        child {
                node[end, label=right:
                    {
                    0.25~~~~~
                    $\begin{array}{l}
                    c_1:4\cdot 3+4\cdot 6\geq 30\\
                    c_2:4\cdot 3 = 12
                    \end{array}$
                    }] {}
                edge from parent
                node[above] {$s_2=4$}
                node[below]  {$0.5$}
            }
            child {
                node[end, label=right:
                    {
                    0.25~~~~~
                    $\begin{array}{l}
                    c_1:4\cdot 3+3\cdot 6\geq 30\\
                    c_2:3\cdot 3 \neq 12
                    \end{array}$
                    }] {}
                edge from parent
                node[above] {$s_2=3$}
                node[below]  {$0.5$}
            }
        edge from parent         
            node[above] {$s_1=4$}
            node[below]  {$0.5$}
    };
\end{tikzpicture}

==> msp_pt_sampling.tex <==
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3.5cm, sibling distance=3.5cm]
\tikzstyle{level 2}=[level distance=3.5cm, sibling distance=2cm]

% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels. 

\begin{tikzpicture}[grow=right]
\draw[name path=V1a--V1b,style=thin,color=gray] (1,-3) -- (1,3);
\draw[name path=V1a--V1b,style=thin,color=gray] (2.7,-3) -- (2.7,3);
\draw[name path=V1a--V1b,style=thin,color=gray] (4.7,-3) -- (4.7,3);
\draw[name path=V1a--V1b,style=thin,color=gray] (6.5,-3) -- (6.5,3);
\draw[name path=V1a--V1b,style=thin,color=gray] (8,-3) -- (8,3);
\draw (0,3.5) node[above] {\large$V_1$};
\draw (1.8,3.5) node[above] {\large$S_1$};
\draw (3.5,3.5) node[above] {\large$V_2$};
\draw (5.5,3.5) node[above] {\large$S_2$};
\draw (7.3,3.5) node[above] {Scenario prob.};
\node[bag] {$x_1=3$}
    child {
        node[bag] {$x_2^1=4$}        
            child {
                node[end, label=right:
                    {
                    $\frac{2}{3}$~~~~~
                    $\begin{array}{l}
                    c_1:5\cdot 3+4\cdot 4\geq 30\\
                    c_2:4\cdot 3 = 12
                    \end{array}$
                    }] {}
                edge from parent
                node[above] {$s_2=4$}
                %node[below]  {$0.5$}
            }
            child {
                node[end, label=right:
                    {0}] {}
                edge from parent[style=dashed]
                node[above] {$s_2=3$}
                %node[below]  {$0.5$}
            }
            edge from parent 
            node[above] {$s_1=5$}
            %node[below]  {$0.5$}
    }
    child {
        node[bag] {$x_2^2=6$}        
        child {
                node[end, label=right:
                    {
                    $\frac{1}{3}$~~~~~
                    $\begin{array}{l}
                    c_1:4\cdot 3+4\cdot 6\geq 30\\
                    c_2:4\cdot 3 = 12
                    \end{array}$
                    }] {}
                edge from parent
                node[above] {$s_2=4$}
                %node[below]  {$0.5$}
            }
            child {
                node[end, label=right:
                    {0}] {}
                edge from parent[style=dashed]
                node[above] {$s_2=3$}
                %node[below]  {$0$}
            }
        edge from parent         
            node[above] {$s_1=4$}
            %node[below]  {$0.5$}
    };
\end{tikzpicture}
